JustFit: Just-in-Time State Management for Local LLM Serving

Local agents need memory for model execution and working history. We present JustFit, an MLX runtime that coordinates their overlapping allocations: KVExec executes and checkpoints four-bit KV with bounded workspace, PhaseSwap loads phase-dependent components, and StateTrans preserves history across execution modes. With Qwen3.8-27B MXFP4 on a 24 GiB M4 Pro MacBook, JustFit reaches 327,680 retained positions across two requests, 10.67 times the evaluated baseline's 30,720-position single-request record. One request completes the full 262,144-position native window at median 5.986 tokens/s. Each shape completes 16,384 outputs per request in three fresh processes: B1 uses one cold build and two prefix extensions; B2 uses three ordered prefix extensions (Section 4). Image encoding can proceed while preserving a live 196,608-input text request. A controlled, repetitive 32K+6K workload reaches median 18.284 tokens/s at 15,626 MiB; a separate AIME 2026 evaluation scores 29/30. Coordinating execution and state lifetimes makes longer histories feasible on personal hardware.

==> figures/batched_mtp.tex <==
\begin{minipage}{.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperaxis,width=\linewidth,height=2.0in,xmin=1.6,xmax=4.4,ymin=-25,ymax=5,
xtick={2,3,4},xlabel={Concurrent requests},ylabel={MTP vs. AR throughput (\%)},
legend style={at={(.5,1.03)},anchor=south,legend columns=2}]
\addplot[only marks,plotblue,mark=*,mark size=3pt] coordinates {(2,-1.735) (3,-18.375) (4,-20.407)};
\addplot[only marks,plotorange,mark=square*,mark size=3pt] coordinates {(2,-1.903) (3,-12.161) (4,-12.066)};
\legend{2K+512,32K+2K}
\addplot[gray,dashed,forget plot] coordinates {(1.6,0) (4.4,0)};
\node[font=\scriptsize,anchor=south east] at (axis cs:4.35,0) {AR parity};
\end{axis}\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperaxis,width=\linewidth,height=2.0in,xmin=1.6,xmax=4.4,ymin=0,ymax=1800,
xtick={2,3,4},xlabel={Concurrent requests},ylabel={Additional MTP peak (MiB)},
legend style={at={(.5,1.03)},anchor=south,legend columns=2}]
\addplot[only marks,plotblue,mark=*,mark size=3pt] coordinates {(2,597) (3,936) (4,1228)};
\addplot[only marks,plotorange,mark=square*,mark size=3pt] coordinates {(2,596) (3,1071) (4,1521)};
\legend{2K+512,32K+2K}
\end{axis}\end{tikzpicture}
\end{minipage}


==> figures/capacity.tex <==
% Separate protocols, not a comparable ceiling curve.
\begin{minipage}[c]{.59\linewidth}
\begin{tikzpicture}
\begin{axis}[paperaxis,width=\linewidth,height=2.4in,
 xmin=-.3,xmax=10.6,ymin=0,ymax=380,
 xtick={0,1,2,3,4,5,6,7,8,9,10},xlabel={Development stage (EVO)},
 ytick={0,64,128,192,256,320},ylabel={Completed / occupied slots (K)},
 title={(a) Capacity observations by protocol},title style={font=\small,yshift=1pt},
 tick label style={font=\fontsize{8}{9}\selectfont}]
\addplot[only marks,plotblue,mark=*,mark size=2.6pt] coordinates {(0,30) (1,38) (7,224)};
\addplot[only marks,plotblue,mark=o,mark size=2.8pt,mark options={fill=white}] coordinates {(2,80) (3,128) (5,159) (6,208)};
\addplot[only marks,black!55,mark=diamond,mark size=3.2pt,mark options={fill=white}] coordinates {(4,128) (8,224) (9,224)};
\addplot[only marks,plotteal,mark=square*,mark size=2.8pt] coordinates {(8,208) (10,256)};
\addplot[only marks,plotblue,mark=*,mark size=2.8pt] coordinates {(10,287.5)};
\addplot[only marks,plotpurple,mark=triangle*,mark size=3.4pt] coordinates {(10,320)};
\addplot[only marks,plotred,mark=x,mark size=3.4pt] coordinates {(10,328)};
\node[font=\fontsize{7}{9}\selectfont,anchor=north west,align=left,text=black!70] at (axis cs:.2,367)
 {\textbullet\ measured\quad $\circ$ historical\\$\diamond$ carried (not retested)};
\node[font=\fontsize{8}{9}\selectfont,anchor=south west] at (axis cs:0,38) {30K B1};
\node[font=\fontsize{8}{9}\selectfont,plotteal,anchor=north east] at (axis cs:8,198) {208K B1};
\end{axis}\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{.38\linewidth}
\raggedright\fontsize{8}{10}\selectfont
\textbf{EVO10: separate protocols}\par\smallskip
\textcolor{plotteal}{$\blacksquare$ B1: full 256K window}\newline
1 cold + 2 prefix extensions\par\smallskip
\textcolor{plotblue}{$\bullet$ B2: 287.5K occupied}\newline
Fully cold, $n=1$; 288K completed\par\smallskip
\textcolor{plotpurple}{$\blacktriangle$ B2: 320K occupied page slots}\newline
Ordered prefix extensions, $n=3$\par\smallskip
\textcolor{plotred}{$\times$ 328K B2 requested: restore failed}\newline
21,097 MiB; $n=1$, not retained state
\end{minipage}


==> figures/evolution.tex <==
\begin{minipage}[t]{\textwidth}\centering
\input{figures/capacity.tex}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{.485\textwidth}\centering
\input{figures/fixed_peak.tex}
\end{minipage}\hfill
\begin{minipage}[t]{.485\textwidth}\centering
\input{figures/fixed_decode.tex}
\end{minipage}


==> figures/fixed_decode.tex <==
\begin{tikzpicture}
\begin{axis}[paperaxis,title={(c) Fixed 32K+6K decode},title style={font=\small},width=.98\linewidth,height=1.85in,xmin=.6,xmax=10.6,ymin=4.5,ymax=22,
 xtick={1,2,4,6,8,10},xlabel={Development configuration (EVO)},
 ytick={6,10,14,18},ylabel={Decode (tokens/s)},
 tick label style={font=\fontsize{8}{9}\selectfont}]
\addplot[black!35,densely dotted,mark=none] coordinates {(7.5,4.5) (7.5,20.8)};
\addplot[plotblue,mark=none,line width=1.15pt] table[x=evo,y=tg,col sep=comma]{data/fixed_pre.csv};
\addplot[black!50,densely dashed,mark=none] coordinates {(7,11.53877755) (8,18.27536478)};
\addplot[plotorange,mark=none,line width=1.15pt] table[x=evo,y=tg,col sep=comma]{data/fixed_post.csv};
\addplot+[only marks,plotblue,mark=*,mark options={draw=plotblue,fill=plotblue},error bars/.cd,y dir=both,y explicit,error bar style={line width=.8pt},error mark options={rotate=90,mark size=2.3pt}]
 table[x=evo,y=tg,y error minus=tg_lo,y error plus=tg_hi,col sep=comma]{data/fixed_pre.csv};
\addplot+[only marks,plotorange,mark=square*,mark options={draw=plotorange,fill=plotorange},error bars/.cd,y dir=both,y explicit,error bar style={line width=.8pt},error mark options={rotate=90,mark size=2.3pt}]
 table[x=evo,y=tg,y error minus=tg_lo,y error plus=tg_hi,col sep=comma]{data/fixed_post.csv};
\node[font=\scriptsize,anchor=south] at (axis cs:3,13.55) {13.291};
\node[font=\scriptsize,anchor=south] at (axis cs:9,18.7) {18.284};
\node[font=\scriptsize,anchor=north] at (axis cs:6,11.1) {11.539};
\node[font=\scriptsize,anchor=south east] at (axis cs:1.3,6.25) {5.975};
\node[font=\scriptsize,plotblue,anchor=south] at (axis cs:4,19.8) {APC off};
\node[font=\scriptsize,plotorange,anchor=south] at (axis cs:9,20.5) {APC on, zero hits};
\node[font=\scriptsize,anchor=south east] at (axis cs:10.4,5.2) {32K+6K, $n=3$};
\end{axis}
\end{tikzpicture}


==> figures/fixed_peak.tex <==
\begin{tikzpicture}
\begin{axis}[paperaxis,title={(b) Fixed 32K+6K process peak},title style={font=\small},width=.98\linewidth,height=1.85in,xmin=-.35,xmax=10.6,ymin=14900,ymax=22400,
 xtick={0,2,4,6,8,10},xlabel={Development configuration (EVO)},
 ytick={16000,18000,20000,21000},ylabel={Peak (MiB)},
 tick label style={font=\fontsize{8}{9}\selectfont}]
\addplot[plotred,densely dashed,mark=none] coordinates {(-.35,21000) (10.6,21000)};
\node[font=\scriptsize,plotred,anchor=south west] at (axis cs:0.1,21200) {21,000-MiB guard};
\addplot[black!35,densely dotted,mark=none] coordinates {(7.5,14900) (7.5,20750)};
\addplot[plotblue,mark=none,line width=1.15pt] table[x=evo,y=peak,col sep=comma]{data/fixed_pre.csv};
\addplot[black!50,densely dashed,mark=none] coordinates {(7,16365) (8,15631)};
\addplot[plotorange,mark=none,line width=1.15pt] table[x=evo,y=peak,col sep=comma]{data/fixed_post.csv};
\addplot+[only marks,plotblue,mark=*,mark options={draw=plotblue,fill=plotblue},error bars/.cd,y dir=both,y explicit,error bar style={line width=.8pt},error mark options={rotate=90,mark size=2.3pt}]
 table[x=evo,y=peak,y error minus=peak_lo,y error plus=peak_hi,col sep=comma]{data/fixed_pre.csv};
\addplot+[only marks,plotorange,mark=square*,mark options={draw=plotorange,fill=plotorange},error bars/.cd,y dir=both,y explicit,error bar style={line width=.8pt},error mark options={rotate=90,mark size=2.3pt}]
 table[x=evo,y=peak,y error minus=peak_lo,y error plus=peak_hi,col sep=comma]{data/fixed_post.csv};
\addplot[only marks,plotred,mark=x,mark size=3pt] coordinates {(0,21000)};
\node[font=\scriptsize,anchor=south,plotblue] at (axis cs:3.9,18900) {APC off};
\node[font=\scriptsize,anchor=south,plotorange,align=center] at (axis cs:9,18900) {APC on\\zero hits};
\node[font=\scriptsize,anchor=south west] at (axis cs:1.2,19500) {32K+6K, $n=3$};
\node[font=\scriptsize,anchor=south east] at (axis cs:10.5,16040) {15,626};
\end{axis}
\end{tikzpicture}


==> figures/hero.tex <==
% Capacity is completed input + output. B2 is aggregate; preparation is in caption.
\begin{tikzpicture}
\begin{axis}[paperaxis,width=.96\columnwidth,height=1.85in,
 ybar stacked,bar width=29pt,xmin=-.55,xmax=2.55,ymin=0,ymax=400,
 xtick={0,1,2},xticklabels={{mlx-vlm\\B1 baseline},{JustFit\\B1},{JustFit\\B2 aggregate}},
 xticklabel style={font=\fontsize{8}{9}\selectfont,align=center},
 ytick={0,64,128,192,256,320},ylabel={Completed / occupied slots (K)},
 legend style={at={(0.5,1.04)},anchor=south,legend columns=2,column sep=5pt}]
\addplot+[fill=plotblue,draw=plotblue,mark=none] table[x=x,y=input_k,col sep=comma]{data/hero_capacity_v25.csv};
\addplot+[fill=plotteal!50,draw=plotteal!80!black,mark=none] table[x=x,y=output_k,col sep=comma]{data/hero_capacity_v25.csv};
\legend{Input,Generated output}
\node[font=\small,anchor=south] at (axis cs:0,34) {30K};
\node[font=\fontsize{8}{9}\selectfont,anchor=south,align=center] at (axis cs:1,260) {256K full window\\\NativeTG{} tok/s};
\node[font=\fontsize{8}{9}\selectfont,anchor=south,align=center] at (axis cs:2,324) {320K page slots\\\AggregateTG{} tok/s total};
\end{axis}
\end{tikzpicture}
\par\vspace{8pt}
\pgfplotstableread[col sep=comma]{data/memory_growth_slopes.csv}\growthdata
\pgfplotstablegetelem{0}{slope_mib_per_1k}\of\growthdata
\let\baselineslope\pgfplotsretval
\pgfplotstablegetelem{1}{slope_mib_per_1k}\of\growthdata
\let\justfitslope\pgfplotsretval
\begin{tikzpicture}
\begin{axis}[paperaxis,width=.89\columnwidth,height=1.14in,
 xbar,bar width=11pt,xmin=0,xmax=205,ymin=-.55,ymax=1.55,y dir=reverse,
 xtick={0,50,100,150,200},ytick={0,1},
 yticklabels={{mlx-vlm\\8--24K},{Earlier JustFit\\8--64K}},
 yticklabel style={font=\fontsize{8}{9}\selectfont,align=right},
 xlabel={Peak growth (MiB per 1K input positions)},
 xlabel style={font=\fontsize{8}{9}\selectfont},
 ymajorgrids=false,xmajorgrids=true,
 tick label style={font=\fontsize{8}{9}\selectfont}]
\addplot[fill=plotorange,draw=plotorange,bar shift=0pt] coordinates {(\baselineslope,0)};
\addplot[fill=plotblue,draw=plotblue,bar shift=0pt] coordinates {(\justfitslope,1)};
\node[anchor=west,font=\fontsize{8}{9}\selectfont,xshift=2pt] at (axis cs:\baselineslope,0)
 {\pgfmathprintnumber[fixed,precision=1]{\baselineslope}};
\node[anchor=west,font=\fontsize{8}{9}\selectfont,xshift=2pt] at (axis cs:\justfitslope,1)
 {\pgfmathprintnumber[fixed,precision=1]{\justfitslope}};
\end{axis}
\end{tikzpicture}


==> figures/kv_detail.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily\fontsize{9}{11}\selectfont,
 b/.style={draw=plotblue,fill=plotblue!5,align=center,inner sep=5pt,minimum height=1cm},
 p/.style={draw=plotteal,fill=plotteal!5,align=center,inner sep=5pt,minimum height=1cm}]
\node[anchor=west,font=\bfseries] at (0,3) {(a) Attention: reconstruct only the current head group};
\node[b,text width=2.0cm] (a) at (1.1,1.85) {Physical Q4\\pages};
\node[b,text width=4.0cm] (b) at (5,1.85) {JustFit fused Metal kernel\\page lookup; unpack Q4\\inverse RHT; restore norm};
\node[b,text width=2.4cm] (c) at (9.25,1.85) {Floating K/V\\two KV heads};
\node[b,text width=4.0cm] (d) at (14,1.85) {MLX SDPA + \texttt{mx.eval}\\compute group; then advance};
\draw[->,plotblue,line width=.8pt] (a)--(b);\draw[->,plotblue,line width=.8pt] (b)--(c);\draw[->,plotblue,line width=.8pt] (c)--(d);
\node[anchor=west,font=\bfseries] at (0,.5) {(b) Persistence: borrow storage; retain its owner};
\node[p,text width=4.1cm] (p1) at (2.2,-.65) {Borrow page-run views\\request retains ownership};
\node[p,text width=4.4cm] (p2) at (8.0,-.65) {Synchronous bounded serialization\\single-pass atomic checkpoint};
\node[p,text width=4.1cm] (p3) at (13.8,-.65) {Direct packed restoration\\into the existing page pool};
\draw[->,plotteal,line width=.8pt] (p1)--(p2);\draw[->,plotteal,line width=.8pt] (p2)--node[above,font=\scriptsize,align=center]{later\\request}(p3);
\end{tikzpicture}%
}


==> figures/state_transitions.tex <==
% Generated by scripts/generate_state_figure.py; edit that source.
% Policy illustration, not one measured B4+vision trace.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 font=\sffamily\fontsize{8.5}{10}\selectfont,
 leftlab/.style={anchor=west,align=left},
 small/.style={font=\sffamily\fontsize{7.8}{9}\selectfont,align=center},
 statebox/.style={minimum width=1.53cm,minimum height=.39cm,inner sep=2pt,align=center,font=\sffamily\fontsize{7.8}{9}\selectfont}]
\definecolor{imgindigo}{HTML}{455792}
\path[use as bounding box] (0,-.7) rectangle (17.2,9.65);
\node[leftlab,font=\sffamily\bfseries\fontsize{10}{12}\selectfont] at (0,9.44) {(a) Multi-lane ownership and page reuse};
\node[small,anchor=east,text=black!65] at (17.2,9.44) {Policy schematic; event order $\rightarrow$};

\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (3.25,8.92) {A starts};
\node[statebox,fill=black!4,draw=black!20] at (3.25,8.35) {B1 MTP};
\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (5.08,8.92) {B,C,D\\join};
\node[statebox,fill=black!4,draw=black!20] at (5.08,8.35) {B4 AR};
\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (6.91,8.92) {B exits\\E joins};
\node[statebox,fill=black!4,draw=black!20] at (6.91,8.35) {B4 AR};
\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (8.74,8.92) {D exits\\F queues};
\node[statebox,fill=black!4,draw=black!20] at (8.74,8.35) {B3 AR};
\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (10.57,8.92) {F encodes};
\node[statebox,fill=plotpurple!13,draw=black!20] at (10.57,8.35) {Vision only};
\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (12.40,8.92) {F joins\\AR};
\node[statebox,fill=black!4,draw=black!20] at (12.40,8.35) {B4 AR};
\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (14.23,8.92) {F exits};
\node[statebox,fill=black!4,draw=black!20] at (14.23,8.35) {B3 AR};
\node[small,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont] at (16.06,8.92) {C,E exit};
\node[statebox,fill=black!4,draw=black!20] at (16.06,8.35) {B1 MTP};
\node[leftlab] at (0,8.35) {Worker mode};
\node[leftlab,text=black!60,font=\sffamily\fontsize{7.7}{9}\selectfont] at (0,7.76) {Request-owned KV};
\fill[plotpurple!5] (9.71,4.76) rectangle (11.43,7.59);
\node[small,text=plotpurple] at (10.57,7.77) {text paused};
\node[leftlab,text=plotteal,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (0,7.20) {A  long (6)};
\node[leftlab,text=plotblue,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (0,6.76) {B  short (2)};
\node[leftlab,text=plotpurple,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (0,6.32) {C  medium (4)};
\node[leftlab,text=plotorange,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (0,5.88) {D  tiny (1)};
\node[leftlab,text=plotred,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (0,5.44) {E  long (6)};
\node[leftlab,text=imgindigo,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (0,5.00) {F  image + text (1)};
\filldraw[fill=plotteal,draw=plotteal,line width=.5pt] (2.48,7.04) rectangle (16.83,7.36);
\node[small,text=white] at (9.66,7.20) {KV ownership persists, including during the text pause};
\filldraw[fill=plotblue,draw=plotblue,line width=.5pt] (4.31,6.60) rectangle (6.02,6.92);
\filldraw[fill=plotpurple,draw=plotpurple,line width=.5pt] (4.31,6.16) rectangle (15.04,6.48);
\filldraw[fill=plotorange,draw=plotorange,line width=.5pt] (4.31,5.72) rectangle (7.85,6.04);
\filldraw[fill=plotred,draw=plotred,line width=.5pt] (6.14,5.28) rectangle (15.19,5.60);
\draw[dashed,plotred] (4.31,5.28) rectangle (6.02,5.60);
\node[small,text=plotred] at (5.17,5.44) {wait: 6 $>$ 5};
\draw[dashed,imgindigo] (7.97,4.84) rectangle (9.68,5.16);
\node[small,text=imgindigo] at (8.83,5.00) {wait / gates};
\filldraw[fill=imgindigo!12,draw=imgindigo] (9.80,4.84) rectangle (11.51,5.16);
\node[small,text=imgindigo] at (10.65,5.00) {features};
\filldraw[fill=imgindigo,draw=imgindigo,line width=.5pt] (11.63,4.84) rectangle (13.34,5.16);
\node[small,text=white] at (12.49,5.00) {prefill / decode};
\node[leftlab,font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont] at (0,4.14) {Fixed KV slots};
\node[leftlab,text=black!60,font=\sffamily\fontsize{7.6}{9}\selectfont] at (0,3.67) {18 equal groups\\occupied / free};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (2.620,4.175) rectangle (2.805,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (2.830,4.175) rectangle (3.015,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (3.040,4.175) rectangle (3.225,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (3.250,4.175) rectangle (3.435,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (3.460,4.175) rectangle (3.645,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (3.670,4.175) rectangle (3.855,4.360);
\filldraw[fill=white,draw=black!25,line width=.3pt] (2.620,3.965) rectangle (2.805,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (2.830,3.965) rectangle (3.015,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.040,3.965) rectangle (3.225,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.250,3.965) rectangle (3.435,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.460,3.965) rectangle (3.645,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.670,3.965) rectangle (3.855,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (2.620,3.755) rectangle (2.805,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (2.830,3.755) rectangle (3.015,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.040,3.755) rectangle (3.225,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.250,3.755) rectangle (3.435,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.460,3.755) rectangle (3.645,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (3.670,3.755) rectangle (3.855,3.940);
\node[small,text=black!65] at (3.25,3.52) {6/12};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (4.450,4.175) rectangle (4.635,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (4.660,4.175) rectangle (4.845,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (4.870,4.175) rectangle (5.055,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (5.080,4.175) rectangle (5.265,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (5.290,4.175) rectangle (5.475,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (5.500,4.175) rectangle (5.685,4.360);
\filldraw[fill=plotblue,draw=black!25,line width=.3pt] (4.450,3.965) rectangle (4.635,4.150);
\filldraw[fill=plotblue,draw=black!25,line width=.3pt] (4.660,3.965) rectangle (4.845,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (4.870,3.965) rectangle (5.055,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (5.080,3.965) rectangle (5.265,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (5.290,3.965) rectangle (5.475,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (5.500,3.965) rectangle (5.685,4.150);
\filldraw[fill=plotorange,draw=black!25,line width=.3pt] (4.450,3.755) rectangle (4.635,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (4.660,3.755) rectangle (4.845,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (4.870,3.755) rectangle (5.055,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (5.080,3.755) rectangle (5.265,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (5.290,3.755) rectangle (5.475,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (5.500,3.755) rectangle (5.685,3.940);
\node[small,text=black!65] at (5.08,3.52) {13/5};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (6.280,4.175) rectangle (6.465,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (6.490,4.175) rectangle (6.675,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (6.700,4.175) rectangle (6.885,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (6.910,4.175) rectangle (7.095,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (7.120,4.175) rectangle (7.305,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (7.330,4.175) rectangle (7.515,4.360);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (6.280,3.965) rectangle (6.465,4.150);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (6.490,3.965) rectangle (6.675,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (6.700,3.965) rectangle (6.885,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (6.910,3.965) rectangle (7.095,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (7.120,3.965) rectangle (7.305,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (7.330,3.965) rectangle (7.515,4.150);
\filldraw[fill=plotorange,draw=black!25,line width=.3pt] (6.280,3.755) rectangle (6.465,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (6.490,3.755) rectangle (6.675,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (6.700,3.755) rectangle (6.885,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (6.910,3.755) rectangle (7.095,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (7.120,3.755) rectangle (7.305,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (7.330,3.755) rectangle (7.515,3.940);
\node[small,text=black!65] at (6.91,3.52) {17/1};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (8.110,4.175) rectangle (8.295,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (8.320,4.175) rectangle (8.505,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (8.530,4.175) rectangle (8.715,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (8.740,4.175) rectangle (8.925,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (8.950,4.175) rectangle (9.135,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (9.160,4.175) rectangle (9.345,4.360);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (8.110,3.965) rectangle (8.295,4.150);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (8.320,3.965) rectangle (8.505,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (8.530,3.965) rectangle (8.715,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (8.740,3.965) rectangle (8.925,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (8.950,3.965) rectangle (9.135,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (9.160,3.965) rectangle (9.345,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (8.110,3.755) rectangle (8.295,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (8.320,3.755) rectangle (8.505,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (8.530,3.755) rectangle (8.715,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (8.740,3.755) rectangle (8.925,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (8.950,3.755) rectangle (9.135,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (9.160,3.755) rectangle (9.345,3.940);
\node[small,text=black!65] at (8.74,3.52) {16/2};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (9.940,4.175) rectangle (10.125,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (10.150,4.175) rectangle (10.335,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (10.360,4.175) rectangle (10.545,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (10.570,4.175) rectangle (10.755,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (10.780,4.175) rectangle (10.965,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (10.990,4.175) rectangle (11.175,4.360);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (9.940,3.965) rectangle (10.125,4.150);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (10.150,3.965) rectangle (10.335,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (10.360,3.965) rectangle (10.545,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (10.570,3.965) rectangle (10.755,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (10.780,3.965) rectangle (10.965,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (10.990,3.965) rectangle (11.175,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (9.940,3.755) rectangle (10.125,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (10.150,3.755) rectangle (10.335,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (10.360,3.755) rectangle (10.545,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (10.570,3.755) rectangle (10.755,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (10.780,3.755) rectangle (10.965,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (10.990,3.755) rectangle (11.175,3.940);
\node[small,text=black!65] at (10.57,3.52) {16/2};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (11.770,4.175) rectangle (11.955,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (11.980,4.175) rectangle (12.165,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (12.190,4.175) rectangle (12.375,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (12.400,4.175) rectangle (12.585,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (12.610,4.175) rectangle (12.795,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (12.820,4.175) rectangle (13.005,4.360);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (11.770,3.965) rectangle (11.955,4.150);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (11.980,3.965) rectangle (12.165,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (12.190,3.965) rectangle (12.375,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (12.400,3.965) rectangle (12.585,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (12.610,3.965) rectangle (12.795,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (12.820,3.965) rectangle (13.005,4.150);
\filldraw[fill=imgindigo,draw=black!25,line width=.3pt] (11.770,3.755) rectangle (11.955,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (11.980,3.755) rectangle (12.165,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (12.190,3.755) rectangle (12.375,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (12.400,3.755) rectangle (12.585,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (12.610,3.755) rectangle (12.795,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (12.820,3.755) rectangle (13.005,3.940);
\node[small,text=black!65] at (12.40,3.52) {17/1};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (13.600,4.175) rectangle (13.785,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (13.810,4.175) rectangle (13.995,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (14.020,4.175) rectangle (14.205,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (14.230,4.175) rectangle (14.415,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (14.440,4.175) rectangle (14.625,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (14.650,4.175) rectangle (14.835,4.360);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (13.600,3.965) rectangle (13.785,4.150);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (13.810,3.965) rectangle (13.995,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (14.020,3.965) rectangle (14.205,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (14.230,3.965) rectangle (14.415,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (14.440,3.965) rectangle (14.625,4.150);
\filldraw[fill=plotpurple,draw=black!25,line width=.3pt] (14.650,3.965) rectangle (14.835,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (13.600,3.755) rectangle (13.785,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (13.810,3.755) rectangle (13.995,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (14.020,3.755) rectangle (14.205,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (14.230,3.755) rectangle (14.415,3.940);
\filldraw[fill=plotred,draw=black!25,line width=.3pt] (14.440,3.755) rectangle (14.625,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (14.650,3.755) rectangle (14.835,3.940);
\node[small,text=black!65] at (14.23,3.52) {16/2};
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (15.430,4.175) rectangle (15.615,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (15.640,4.175) rectangle (15.825,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (15.850,4.175) rectangle (16.035,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (16.060,4.175) rectangle (16.245,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (16.270,4.175) rectangle (16.455,4.360);
\filldraw[fill=plotteal,draw=black!25,line width=.3pt] (16.480,4.175) rectangle (16.665,4.360);
\filldraw[fill=white,draw=black!25,line width=.3pt] (15.430,3.965) rectangle (15.615,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (15.640,3.965) rectangle (15.825,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (15.850,3.965) rectangle (16.035,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (16.060,3.965) rectangle (16.245,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (16.270,3.965) rectangle (16.455,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (16.480,3.965) rectangle (16.665,4.150);
\filldraw[fill=white,draw=black!25,line width=.3pt] (15.430,3.755) rectangle (15.615,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (15.640,3.755) rectangle (15.825,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (15.850,3.755) rectangle (16.035,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (16.060,3.755) rectangle (16.245,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (16.270,3.755) rectangle (16.455,3.940);
\filldraw[fill=white,draw=black!25,line width=.3pt] (16.480,3.755) rectangle (16.665,3.940);
\node[small,text=black!65] at (16.06,3.52) {6/12};
\draw[black!15] (0,3.17)--(17.2,3.17);
\node[leftlab,font=\sffamily\bfseries\fontsize{10}{12}\selectfont] at (0,2.85) {(b) Component residency follows the worker phase; the KV pool stays allocated};
\node[leftlab] at (0,2.22) {Head + embed.};
\node[statebox,fill=plotorange!85,draw=plotorange,text=white] at (3.25,2.22) {used};
\node[statebox,fill=plotorange!12,draw=plotorange!60,text=plotorange!70!black] at (5.08,2.22) {resident};
\node[statebox,fill=plotorange!12,draw=plotorange!60,text=plotorange!70!black] at (6.91,2.22) {resident};
\node[statebox,fill=plotorange!12,draw=plotorange!60,text=plotorange!70!black] at (8.74,2.22) {resident};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (10.57,2.22) {detached};
\node[statebox,fill=plotorange!12,draw=plotorange!60,text=plotorange!70!black] at (12.40,2.22) {resident};
\node[statebox,fill=plotorange!12,draw=plotorange!60,text=plotorange!70!black] at (14.23,2.22) {resident};
\node[statebox,fill=plotorange!85,draw=plotorange,text=white] at (16.06,2.22) {used};
\node[leftlab] at (0,1.65) {MTP drafter};
\node[statebox,fill=plotorange!85,draw=plotorange,text=white] at (3.25,1.65) {used};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (5.08,1.65) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (6.91,1.65) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (8.74,1.65) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (10.57,1.65) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (12.40,1.65) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (14.23,1.65) {detached};
\node[statebox,fill=plotorange!85,draw=plotorange,text=white] at (16.06,1.65) {used};
\node[leftlab] at (0,1.08) {Vision tower};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (3.25,1.08) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (5.08,1.08) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (6.91,1.08) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (8.74,1.08) {detached};
\node[statebox,fill=plotorange!85,draw=plotorange,text=white] at (10.57,1.08) {used};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (12.40,1.08) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (14.23,1.08) {detached};
\node[statebox,fill=white,draw=black!30,dashed,text=black!50] at (16.06,1.08) {detached};
\node[small,text=black!65] at (8.6,.40) {\textbf{Used}: active in this phase. \textbf{Resident}: held across text steps; use varies within each step.};
\node[small,text=black!65] at (8.6,.03) {\textbf{Detached}: policy attachment released; this does not measure memory returned to the OS.};
\node[small,text=black!65] at (8.6,-.39) {B exits $\rightarrow$ finish pending cache work $\rightarrow$ release last page reference $\rightarrow$ E may reuse slots; pool allocation remains.};
\end{tikzpicture}%
}


==> figures/system_overview.tex <==
% Explicit interfaces; component attachment is not OS physical residency.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 font=\sffamily\fontsize{9}{11}\selectfont,
 module/.style={draw,line width=.8pt,align=left,inner sep=7pt,text width=4.5cm,minimum height=1.65cm},
 store/.style={draw,align=center,inner sep=5pt,text width=4.5cm,minimum height=.65cm},
 edge/.style={->,line width=.85pt},
 note/.style={font=\sffamily\fontsize{8}{10}\selectfont,align=center,text=black!70,fill=white,inner sep=2pt}]
\node[module,draw=plotteal,fill=plotteal!5] (st) at (2.5,0)
 {\textcolor{plotteal}{\bfseries StateTrans}\\[3pt]
  Admit peers; choose MTP / AR\\Preserve live request state\\Reclaim after pending work};
\node[module,draw=plotorange,fill=plotorange!5] (ps) at (8,0)
 {\textcolor{plotorange}{\bfseries PhaseSwap}\\[3pt]
  Supply required components\\Keep active execution leases\\Release at safe boundaries};
\node[module,draw=plotblue,fill=plotblue!5] (kv) at (13.5,0)
 {\textcolor{plotblue}{\bfseries KVExec}\\[3pt]
  Decode from packed Q4 pages\\Reconstruct one head group\\Save and restore compact KV};
\draw[edge,plotorange] (st.east) -- (ps.west);
\draw[edge,plotblue] (st.north east) -- ++(0,.75) -| (kv.north);
\node[note] at (8,1.65) {Active rows and execution mode};
\node[note,above=2mm of st] {Arrivals, completion, cancellation};
\node[store,draw=plotorange!70,fill=plotorange!3,below=6mm of ps] (weights)
 {Head / input embedding\\MTP predictor / vision tower};
\node[store,draw=plotblue!70,fill=plotblue!3,below=6mm of kv] (pool)
 {Fixed Q4 backing pool\\per-request ownership};
\draw[edge,plotorange] (ps.south) -- (weights.north);
\draw[edge,plotblue] (kv.south) -- (pool.north);
\node[note,below=6mm of st,text width=4.5cm] {Required phase $\rightarrow$ components\\History survives phase changes};
\end{tikzpicture}}

